BEC: Bit-Level Static Analysis for Reliability against Soft Errors

Soft errors are a type of transient digital signal corruption that occurs in digital hardware components such as the internal flip-flops of CPU pipelines, the register file, memory cells, and even internal communication buses. Soft errors are caused by environmental radioactivity, magnetic interference, lasers, and temperature fluctuations, either unintentionally, or as part of a deliberate attempt to compromise a system and expose confidential data. We propose a bit-level error coalescing (BEC) static program analysis and its two use cases to understand and improve program reliability against soft errors. The BEC analysis tracks each bit corruption in the register file and classifies the effect of the corruption by its semantics at compile time. The usefulness of the proposed analysis is demonstrated in two scenarios, fault injection campaign pruning, and reliability-aware program transformation. Experimental results show that bit-level analysis pruned up to 30.04 % of exhaustive fault injection campaigns (13.71 % on average), without loss of accuracy. Program vulnerability was reduced by up to 13.11 % (4.94 % on average) through bit-level vulnerability-aware instruction scheduling. The analysis has been implemented within LLVM and evaluated on the RISC-V architecture. To the best of our knowledge, the proposed BEC analysis is the first bit-level compiler analysis for program reliability against soft errors. The proposed method is generic and not limited to a specific computer architecture.

==> tikz/anal_ex/global.tex <==
\def\tagwidth{3.5mm}
\def\cellwidth{3.3mm}
\def\cellwidthsmall{2.7mm}
\def\rshifty{3.4mm}
\def\slmargin{0mm}
\def\sbmargin{0mm}
\def\sdistx{4mm}
\begin{tikzpicture}[
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 2.5cm, minimum height=0.6cm, align=left, node distance=2.5mm},
  % tag
  tag/.style={rectangle, draw=none, text width=\tagwidth, minimum height=\tagwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites
  s_def/.style={rectangle, draw=black, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  s_use/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % result index
  r/.style={rectangle, draw=red, text = red, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index
  shadow_r/.style={rectangle, draw=red, text = red!50, densely dotted, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites (small)
  s_def_small/.style={rectangle, draw=black, line width=0.2mm, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  s_use_small/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % result index (small)
  r_small/.style={rectangle, draw=red, text = red, text width = \cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index (small)
  shadow_r_small/.style={rectangle, draw=red, text = red!50, densely dotted, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  ]
  \footnotesize

  % zero point
  \node(zero) at (0,0) {};

  % basic block control-flow
  \node[bb, below=of zero, xshift=-14mm, yshift=7mm, text width=21mm] (bbPredA) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_0$: $a$ = $\dots$\\
  }};

  \node[bb, below=of zero, xshift=14mm, yshift=7mm, text width=21mm] (bbPredB) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_1$: $b$ = $\dots$\\
  }};
  
  \node[bb, below=of zero, yshift=-8mm, text width = 49mm] (bbBody) {\texttt{% 
  ~\\
  ~\\
  ~\\
  ~\\
  $p_2$: $v$ = $\phi(a, b)$\\
  ~\\
  ~\\
  ~\\
  $p_3$: $m$ = andi $v$, 1\\
  ~\\
  ~\\
  ~\\
  $p_4$: beqz $m$, \bfseries{bb.even}\\
  }};
  
  \node[bb, below=of bbBody, xshift=-6mm, text width=3.7cm] (bbEven) {\texttt{%
  {\bfseries bb.even:}\\
    ~\\
    ~\\
    ~\\
  $p_5$: $v_8$ = shl $v$, 3\\
  $\dots$\\
  }};

  \node[bb, below=of bbEven, xshift=12mm, text width=3.7cm] (bbOdd) {\texttt{%
  {\bfseries bb.odd:}\\
    ~\\
    ~\\
    ~\\
  $p_6$: $v_4$ = shl $v$, 2\\
  $\dots$\\
  }};

  \draw [->, thick] (bbPredA.south) -- (bbBody.north);
  \draw [->, thick] (bbPredB.south) -- (bbBody.north);
%  \draw [->, thick] (bbBody) -- (bbEven);
%  \draw [->, thick] (bbBody) -- (bbOdd);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbEven.north)$) in
   (\x2, \y1) -- (\x2, \y2);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbOdd.north)$) in
   (\x2+14mm, \y1) -- (\x2+14mm, \y2);


  % fault sites with result indexes
  % s0
  \node[tag, right of = bbPredA, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s00tag) {$a$:};
  \node[s_def_small, right = of s00tag] (s00) {\unknown};
  \node[s_def_small, right = of s00] (s01) {\unknown};
  \node[s_def_small, right = of s01] (s02) {\unknown};
  \node[s_def_small, right = of s02] (s03) {\unknown};

  \node[r_small, below of = s00, yshift=-\rshifty+0.5mm] (r00) {\bfseries{4}};
  \node[r_small, below of = s01, yshift=-\rshifty+0.5mm] (r01) {\bfseries{3}};
  \node[r_small, below of = s02, yshift=-\rshifty+0.5mm] (r02) {\bfseries{2}};
  \node[r_small, below of = s03, yshift=-\rshifty+0.5mm] (r03) {\bfseries{1}};

  % s1
  \node[tag, right of = bbPredB, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s10tag) {$b$:};
  \node[s_def_small, right = of s10tag] (s10) {\unknown};
  \node[s_def_small, right = of s10] (s11) {\unknown};
  \node[s_def_small, right = of s11] (s12) {\unknown};
  \node[s_def_small, right = of s12] (s13) {\unknown};

  \node[r_small, above of = s10, yshift=-\rshifty+0.5mm] (r10) {\bfseries{8}};
  \node[r_small, above of = s11, yshift=-\rshifty+0.5mm] (r11) {\bfseries{7}};
  \node[r_small, above of = s12, yshift=-\rshifty+0.5mm] (r12) {\bfseries{6}};
  \node[r_small, above of = s13, yshift=-\rshifty+0.5mm] (r13) {\bfseries{5}};

  % s2: val
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=14.5mm] (s20tag) {$v$:};
  \node[s_def, right = of s20tag, xshift=0mm] (s20) {\unknown};
  \node[s_def, right = of s20] (s21) {\unknown};
  \node[s_def, right = of s21] (s22) {\unknown};
  \node[s_def, right = of s22] (s23) {\unknown};

  \node[r, above of = s20, yshift=-\rshifty, text=blue] (r20) {\bfseries{0}};
  \node[r, above of = s21, yshift=-\rshifty, text=blue] (r21) {\bfseries{0}};
  \node[r, above of = s22, yshift=-\rshifty] (r22) {\bfseries{10}};
  \node[r, above of = s23, yshift=-\rshifty] (r23) {\bfseries{9}};

  % s2: a
  \node[tag, right of = s23, xshift=\sdistx] (s24tag) {$a$:};
  \node[s_use_small, right = of s24tag] (s24) {\unknown};
  \node[s_use_small, right = of s24] (s25) {\unknown};
  \node[s_use_small, right = of s25] (s26) {\unknown};
  \node[s_use_small, right = of s26] (s27) {\unknown};

  \node[shadow_r_small, above of = s24, yshift=\rshifty-0.5mm] (r24) {\bfseries{4}};
  \node[shadow_r_small, above of = s25, yshift=\rshifty-0.5mm] (r25) {\bfseries{3}};
  \node[shadow_r_small, above of = s26, yshift=\rshifty-0.5mm] (r26) {\bfseries{2}};
  \node[shadow_r_small, above of = s27, yshift=\rshifty-0.5mm] (r27) {\bfseries{1}};

  % s2: b
  \node[tag, right of = s27, xshift=\sdistx] (s28tag) {$b$:};
  \node[s_use_small, right = of s28tag] (s28) {\unknown};
  \node[s_use_small, right = of s28] (s29) {\unknown};
  \node[s_use_small, right = of s29] (s210) {\unknown};
  \node[s_use_small, right = of s210] (s211) {\unknown};

  \node[shadow_r_small, above of = s28, yshift=\rshifty-0.5mm] (r28) {\bfseries{8}};
  \node[shadow_r_small, above of = s29, yshift=\rshifty-0.5mm] (r29) {\bfseries{7}};
  \node[shadow_r_small, above of = s210, yshift=\rshifty-0.5mm] (r210) {\bfseries{6}};
  \node[shadow_r_small, above of = s211, yshift=\rshifty-0.5mm] (r211) {\bfseries{5}};

  % s3: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=1.5mm] (s30tag) {$m$:};
  \node[s_def, right = of s30tag, xshift=0.5mm] (s30) {\zero};
  \node[s_def, right = of s30] (s31) {\zero};
  \node[s_def, right = of s31] (s32) {\zero};
  \node[s_def, right = of s32] (s33) {\unknown};

  \node[r, above of = s30, yshift=-\rshifty] (r30) {\bfseries{16}};
  \node[r, above of = s31, yshift=-\rshifty, text=blue] (r31) {\bfseries{16}};
  \node[r, above of = s32, yshift=-\rshifty, text=blue] (r32) {\bfseries{16}};
  \node[r, above of = s33, yshift=-\rshifty] (r33) {\bfseries{13}};

  % s3: val
  \node[tag, right of = s33, xshift=\sdistx+1mm] (s34tag) {$v$:};
  \node[s_use, right = of s34tag, xshift=0mm] (s34) {\unknown};
  \node[s_use, right = of s34] (s35) {\unknown};
  \node[s_use, right = of s35] (s36) {\unknown};
  \node[s_use, right = of s36] (s37) {\unknown};

  \node[r, above of = s34, yshift=-\rshifty, text=blue] (r34) {\bfseries{0}};
  \node[r, above of = s35, yshift=-\rshifty, text=blue] (r35) {\bfseries{0}};
  \node[r, above of = s36, yshift=-\rshifty] (r36) {\bfseries{18}};
  \node[r, above of = s37, yshift=-\rshifty] (r37) {\bfseries{17}};

  \node[shadow_r, above of = s34, yshift=\rshifty] (sr34) {\bfseries{0}};
  \node[shadow_r, above of = s35, yshift=\rshifty] (sr35) {\bfseries{0}};
  \node[shadow_r, above of = s36, yshift=\rshifty] (sr36) {\bfseries{0}};
  \node[shadow_r, above of = s37, yshift=\rshifty] (sr37) {\bfseries{13}};

  % s4: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=-12mm] (s40tag) {$m$:};
  \node[s_use, right = of s40tag, xshift=0.5mm] (s40) {\zero};
  \node[s_use, right = of s40] (s41) {\zero};
  \node[s_use, right = of s41] (s42) {\zero};
  \node[s_use, right = of s42] (s43) {\unknown};

  \node[shadow_r, above of = s40, yshift=\rshifty] (r40) {\bfseries{16}};
  \node[shadow_r, above of = s41, yshift=\rshifty] (r41) {\bfseries{16}};
  \node[shadow_r, above of = s42, yshift=\rshifty] (r42) {\bfseries{16}};
  \node[shadow_r, above of = s43, yshift=\rshifty] (r43) {\bfseries{13}};

  % s5: val8
  \node[tag, right of = bbEven, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s50tag) {$v_8$:};
  \node[s_def, right = of s50tag, xshift=0.5mm] (s50) {\unknown};
  \node[s_def, right = of s50] (s51) {\zero};
  \node[s_def, right = of s51] (s52) {\zero};
  \node[s_def, right = of s52] (s53) {\zero};

  \node[r, above of = s50, yshift=-\rshifty] (r50) {\bfseries{24}};
  \node[r, above of = s51, yshift=-\rshifty] (r51) {\bfseries{23}};
  \node[r, above of = s52, yshift=-\rshifty] (r52) {\bfseries{22}};
  \node[r, above of = s53, yshift=-\rshifty] (r53) {\bfseries{21}};

  % s5: val
  \node[tag, right of = s53, xshift=\sdistx+1mm] (s54tag) {$v$:};
  \node[s_use, right = of s54tag, xshift=0mm] (s54) {\unknown};
  \node[s_use, right = of s54] (s55) {\unknown};
  \node[s_use, right = of s55] (s56) {\unknown};
  \node[s_use, right = of s56] (s57) {\unknown};

  \node[shadow_r, above of = s54, yshift=\rshifty] (r54) {\bfseries{0}};
  \node[shadow_r, above of = s55, yshift=\rshifty] (r55) {\bfseries{0}};
  \node[shadow_r, above of = s56, yshift=\rshifty] (r56) {\bfseries{0}};
  \node[shadow_r, above of = s57, yshift=\rshifty] (r57) {\bfseries{24}};

  % s6: val4
  \node[tag, right of = bbOdd, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s60tag) {$v_8$:};
  \node[s_def, right = of s60tag, xshift=0.5mm] (s60) {\unknown};
  \node[s_def, right = of s60] (s61) {\unknown};
  \node[s_def, right = of s61] (s62) {\zero};
  \node[s_def, right = of s62] (s63) {\zero};

  \node[r, above of = s60, yshift=-\rshifty] (r60) {\bfseries{28}};
  \node[r, above of = s61, yshift=-\rshifty] (r61) {\bfseries{27}};
  \node[r, above of = s62, yshift=-\rshifty] (r62) {\bfseries{26}};
  \node[r, above of = s63, yshift=-\rshifty] (r63) {\bfseries{25}};

  % s6: val
  \node[tag, right of = s63, xshift=\sdistx+1mm] (s64tag) {$v$:};
  \node[s_use, right = of s64tag, xshift=0mm] (s64) {\unknown};
  \node[s_use, right = of s64] (s65) {\unknown};
  \node[s_use, right = of s65] (s66) {\unknown};
  \node[s_use, right = of s66] (s67) {\unknown};

  \node[shadow_r, above of = s64, yshift=\rshifty] (r64) {\bfseries{0}};
  \node[shadow_r, above of = s65, yshift=\rshifty] (r65) {\bfseries{0}};
  \node[shadow_r, above of = s66, yshift=\rshifty] (r66) {\bfseries{28}};
  \node[shadow_r, above of = s67, yshift=\rshifty] (r67) {\bfseries{27}};

  \path
  (sr34.west) edge[->, in=0, out=180, red] (r23.east)
  (r54.west) edge[->, in=-25, out=180, red] (r23.east)
  (r64.west) edge[->, in=-60, out=180, red] (r23.east)
  (r40.west) edge[->, in=315, out=135, red] (r33.east)
  (r37.east) edge[<-, red, out=0, in=180] (r54.west)
  (r37.east) edge[<-, red, out=0, in=180] (r64.west)
  ;

\end{tikzpicture}

==> tikz/anal_ex/init.tex <==
\def\tagwidth{3.5mm}
\def\cellwidth{3.3mm}
\def\cellwidthsmall{2.7mm}
\def\rshifty{3.4mm}
\def\slmargin{0mm}
\def\sbmargin{0mm}
\def\sdistx{4mm}
\begin{tikzpicture}[
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 2.5cm, minimum height=0.6cm, align=left, node distance=2.5mm},
  % tag
  tag/.style={rectangle, draw=none, text width = \tagwidth, minimum height=\tagwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites
  s_def/.style={rectangle, draw=black, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  s_use/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % result index
  r/.style={rectangle, draw=red, text=red, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index
  shadow_r/.style={rectangle, draw=red, text=red!50, densely dotted, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites (small)
  s_def_small/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  s_use_small/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % result index (small)
  r_small/.style={rectangle, draw=red, text=red, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index (small)
  shadow_r_small/.style={rectangle, draw=red, text=red!50, densely dotted, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  ]
 \footnotesize

  % zero point
  \node(zero) at (0,0) {};

  % basic block control-flow
  \node[bb, below=of zero, xshift=-14mm, yshift=7mm, text width=21mm] (bbPredA) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_0$: $a$ = $\dots$\\
  }};

  \node[bb, below=of zero, xshift=14mm, yshift=7mm, text width=21mm] (bbPredB) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_1$: $b$ = $\dots$\\
  }};
  
  \node[bb, below=of zero, yshift=-8mm, text width = 49mm] (bbBody) {\texttt{% 
  ~\\
  ~\\
  ~\\
  ~\\
  $p_2$: $v$ = $\phi(a, b)$\\
  ~\\
  ~\\
  ~\\
  $p_3$: $m$ = andi $v$, 1\\
  ~\\
  ~\\
  ~\\
  $p_4$: beqz $m$, \bfseries{bb.even}\\
  }};
  
  \node[bb, below=of bbBody, xshift=-6mm, text width=3.7cm] (bbEven) {\texttt{%
  {\bfseries bb.even:}\\
    ~\\
    ~\\
    ~\\
  $p_5$: $v_8$ = shl $v$, 3\\
  $\dots$\\
  }};

  \node[bb, below=of bbEven, xshift=12mm, text width=3.7cm] (bbOdd) {\texttt{%
  {\bfseries bb.odd:}\\
    ~\\
    ~\\
    ~\\
  $p_6$: $v_4$ = shl $v$, 2\\
  $\dots$\\
  }};

  \draw [->, thick] (bbPredA.south) -- (bbBody.north);
  \draw [->, thick] (bbPredB.south) -- (bbBody.north);
%  \draw [->, thick] (bbBody) -- (bbEven);
%  \draw [->, thick] (bbBody) -- (bbOdd);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbEven.north)$) in
   (\x2, \y1) -- (\x2, \y2);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbOdd.north)$) in
   (\x2+14mm, \y1) -- (\x2+14mm, \y2);


  % fault sites with result indexes
  % s0
  \node[tag, right of = bbPredA, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s00tag) {$a$:};
  \node[s_def_small, right = of s00tag] (s00) {\unknown};
  \node[s_def_small, right = of s00] (s01) {\unknown};
  \node[s_def_small, right = of s01] (s02) {\unknown};
  \node[s_def_small, right = of s02] (s03) {\unknown};

  \node[r_small, below of = s00, yshift=-\rshifty+0.5mm] (r00) {\bfseries{4}};
  \node[r_small, below of = s01, yshift=-\rshifty+0.5mm] (r01) {\bfseries{3}};
  \node[r_small, below of = s02, yshift=-\rshifty+0.5mm] (r02) {\bfseries{2}};
  \node[r_small, below of = s03, yshift=-\rshifty+0.5mm] (r03) {\bfseries{1}};

  % s1
  \node[tag, right of = bbPredB, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s10tag) {$b$:};
  \node[s_def_small, right = of s10tag] (s10) {\unknown};
  \node[s_def_small, right = of s10] (s11) {\unknown};
  \node[s_def_small, right = of s11] (s12) {\unknown};
  \node[s_def_small, right = of s12] (s13) {\unknown};

  \node[r_small, above of = s10, yshift=-\rshifty+0.5mm] (r10) {\bfseries{8}};
  \node[r_small, above of = s11, yshift=-\rshifty+0.5mm] (r11) {\bfseries{7}};
  \node[r_small, above of = s12, yshift=-\rshifty+0.5mm] (r12) {\bfseries{6}};
  \node[r_small, above of = s13, yshift=-\rshifty+0.5mm] (r13) {\bfseries{5}};

  % s2: val
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=14.5mm] (s20tag) {$v$:};
  \node[s_def, right = of s20tag, xshift=0 mm] (s20) {\unknown};
  \node[s_def, right = of s20] (s21) {\unknown};
  \node[s_def, right = of s21] (s22) {\unknown};
  \node[s_def, right = of s22] (s23) {\unknown};

  \node[r, above of = s20, yshift=-\rshifty] (r20) {\bfseries{12}};
  \node[r, above of = s21, yshift=-\rshifty] (r21) {\bfseries{11}};
  \node[r, above of = s22, yshift=-\rshifty] (r22) {\bfseries{10}};
  \node[r, above of = s23, yshift=-\rshifty] (r23) {\bfseries{9}};

  % s2: a
  \node[tag, right of = s23, xshift=\sdistx] (s24tag) {$a$:};
  \node[s_use_small, right = of s24tag] (s24) {\unknown};
  \node[s_use_small, right = of s24] (s25) {\unknown};
  \node[s_use_small, right = of s25] (s26) {\unknown};
  \node[s_use_small, right = of s26] (s27) {\unknown};

  \node[shadow_r_small, above of = s24, yshift=\rshifty-0.5mm] (r24) {\bfseries{4}};
  \node[shadow_r_small, above of = s25, yshift=\rshifty-0.5mm] (r25) {\bfseries{3}};
  \node[shadow_r_small, above of = s26, yshift=\rshifty-0.5mm] (r26) {\bfseries{2}};
  \node[shadow_r_small, above of = s27, yshift=\rshifty-0.5mm] (r27) {\bfseries{1}};

  % s2: b
  \node[tag, right of = s27, xshift=\sdistx] (s28tag) {$b$:};
  \node[s_use_small, right = of s28tag] (s28) {\unknown};
  \node[s_use_small, right = of s28] (s29) {\unknown};
  \node[s_use_small, right = of s29] (s210) {\unknown};
  \node[s_use_small, right = of s210] (s211) {\unknown};

  \node[shadow_r_small, above of = s28, yshift=\rshifty-0.5mm] (r28) {\bfseries{8}};
  \node[shadow_r_small, above of = s29, yshift=\rshifty-0.5mm] (r29) {\bfseries{7}};
  \node[shadow_r_small, above of = s210, yshift=\rshifty-0.5mm] (r210) {\bfseries{6}};
  \node[shadow_r_small, above of = s211, yshift=\rshifty-0.5mm] (r211) {\bfseries{5}};

  % s3: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=1.5mm] (s30tag) {$m$:};
  \node[s_def, right = of s30tag, xshift=0.5mm] (s30) {\zero};
  \node[s_def, right = of s30] (s31) {\zero};
  \node[s_def, right = of s31] (s32) {\zero};
  \node[s_def, right = of s32] (s33) {\unknown};

  \node[r, above of = s30, yshift=-\rshifty] (r30) {\bfseries{16}};
  \node[r, above of = s31, yshift=-\rshifty] (r31) {\bfseries{15}};
  \node[r, above of = s32, yshift=-\rshifty] (r32) {\bfseries{14}};
  \node[r, above of = s33, yshift=-\rshifty] (r33) {\bfseries{13}};

  % s3: val
  \node[tag, right of = s33, xshift=\sdistx+1mm] (s34tag) {$v$:};
  \node[s_use, right = of s34tag, xshift=0mm] (s34) {\unknown};
  \node[s_use, right = of s34] (s35) {\unknown};
  \node[s_use, right = of s35] (s36) {\unknown};
  \node[s_use, right = of s36] (s37) {\unknown};
  %\node[right = of s37, xshift=-8mm] (s37CIRC) {\CIRC{1}};

  \node[r, above of = s34, yshift=-\rshifty] (r34) {\bfseries{20}};
  \node[r, above of = s35, yshift=-\rshifty] (r35) {\bfseries{19}};
  \node[r, above of = s36, yshift=-\rshifty] (r36) {\bfseries{18}};
  \node[r, above of = s37, yshift=-\rshifty] (r37) {\bfseries{17}};

  \node[shadow_r, above of = s34, yshift=\rshifty] (sr34) {\bfseries{12}};
  \node[shadow_r, above of = s35, yshift=\rshifty] (sr35) {\bfseries{11}};
  \node[shadow_r, above of = s36, yshift=\rshifty] (sr36) {\bfseries{10}};
  \node[shadow_r, above of = s37, yshift=\rshifty] (sr37) {\bfseries{9}};

  % s4: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=-12mm] (s40tag) {$m$:};
  \node[s_use, right = of s40tag, xshift=0.5mm] (s40) {\zero};
  \node[s_use, right = of s40] (s41) {\zero};
  \node[s_use, right = of s41] (s42) {\zero};
  \node[s_use, right = of s42] (s43) {\unknown};

  \node[shadow_r, above of = s40, yshift=\rshifty] (r40) {\bfseries{16}};
  \node[shadow_r, above of = s41, yshift=\rshifty] (r41) {\bfseries{15}};
  \node[shadow_r, above of = s42, yshift=\rshifty] (r42) {\bfseries{14}};
  \node[shadow_r, above of = s43, yshift=\rshifty] (r43) {\bfseries{13}};

  % s5: val8
  \node[tag, right of = bbEven, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s50tag) {$v_8$:};
  \node[s_def, right = of s50tag, xshift=0.5mm] (s50) {\unknown};
  \node[s_def, right = of s50] (s51) {\zero};
  \node[s_def, right = of s51] (s52) {\zero};
  \node[s_def, right = of s52] (s53) {\zero};

  \node[r, above of = s50, yshift=-\rshifty] (r50) {\bfseries{24}};
  \node[r, above of = s51, yshift=-\rshifty] (r51) {\bfseries{23}};
  \node[r, above of = s52, yshift=-\rshifty] (r52) {\bfseries{22}};
  \node[r, above of = s53, yshift=-\rshifty] (r53) {\bfseries{21}};

  % s5: val
  \node[tag, right of = s53, xshift=\sdistx+1mm] (s54tag) {$v$:};
  \node[s_use, right = of s54tag, xshift=0mm] (s54) {\unknown};
  \node[s_use, right = of s54] (s55) {\unknown};
  \node[s_use, right = of s55] (s56) {\unknown};
  \node[s_use, right = of s56] (s57) {\unknown};

  \node[shadow_r, above of = s54, yshift=\rshifty] (r54) {\bfseries{20}};
  \node[shadow_r, above of = s55, yshift=\rshifty] (r55) {\bfseries{19}};
  \node[shadow_r, above of = s56, yshift=\rshifty] (r56) {\bfseries{18}};
  \node[shadow_r, above of = s57, yshift=\rshifty] (r57) {\bfseries{17}};

  % s6: val4
  \node[tag, right of = bbOdd, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s60tag) {$v_4$:};
  \node[s_def, right = of s60tag, xshift=0.5mm] (s60) {\unknown};
  \node[s_def, right = of s60] (s61) {\unknown};
  \node[s_def, right = of s61] (s62) {\zero};
  \node[s_def, right = of s62] (s63) {\zero};

  \node[r, above of = s60, yshift=-\rshifty] (r60) {\bfseries{28}};
  \node[r, above of = s61, yshift=-\rshifty] (r61) {\bfseries{27}};
  \node[r, above of = s62, yshift=-\rshifty] (r62) {\bfseries{26}};
  \node[r, above of = s63, yshift=-\rshifty] (r63) {\bfseries{25}};

  % s6: val
  \node[tag, right of = s63, xshift=\sdistx+1mm] (s64tag) {$v$:};
  \node[s_use, right = of s64tag, xshift=0mm] (s64) {\unknown};
  \node[s_use, right = of s64] (s65) {\unknown};
  \node[s_use, right = of s65] (s66) {\unknown};
  \node[s_use, right = of s66] (s67) {\unknown};

  \node[shadow_r, above of = s64, yshift=\rshifty] (r64) {\bfseries{20}};
  \node[shadow_r, above of = s65, yshift=\rshifty] (r65) {\bfseries{19}};
  \node[shadow_r, above of = s66, yshift=\rshifty] (r66) {\bfseries{18}};
  \node[shadow_r, above of = s67, yshift=\rshifty] (r67) {\bfseries{17}};


  % \path
  % (r03) edge[<-, red, out=0, in=180] (r24)
  % (r13) edge[<-, red, out=0, in=180] (r28)
  % (r23) edge[<-, red, out=0, in=180] (sr34)
  % (r33.east) edge[<-, red, out=315, in=135] (r40.west)
  % (r37.east) edge[<-, red, out=0, in=180] (r54.west)
  % (r37.east) edge[<-, red, out=0, in=180] (r64.west)
  % ;

\end{tikzpicture}


==> tikz/anal_ex/legend.tex <==
\def\cellwidth{2.5mm}
\def\cellwidthsmall{2.1mm}
\def\rshifty{2mm}
\def\slmargin{1mm}
\def\sbmargin{0mm}
\def\sdistx{4mm}
\def\legenddistx{34mm}
\begin{tikzpicture}[
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 2.5cm, minimum height=0.6cm, align=left, node distance=2.5mm},
  % tag
  tag/.style={rectangle, draw=none, text width = \cellwidth+1mm, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites
  s_def/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidth, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  s_use/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width = \cellwidth, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % result index
  r/.style={rectangle, draw=red, text=red, text width = \cellwidth, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index
  shadow_r/.style={rectangle, draw=red, text=red!50, densely dotted, text width = \cellwidth, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites (small)
  s_def_small/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidthsmall, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  s_use_small/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width = \cellwidthsmall, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % result index (small)
  r_small/.style={rectangle, draw=red, text=red, text width = \cellwidthsmall, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index (small)
  shadow_r_small/.style={rectangle, draw=red, text=red!50, densely dotted, text width = \cellwidthsmall, minimum height = 2mm, align=center, inner sep=0pt, node distance=0mm},
  % description
  descr/.style={rectangle, draw=none, text width = \legenddistx, minimum height = 2mm, align=left, inner sep=0pt, node distance=0mm},
  ]
  \footnotesize

  % zero point
  \node(zero) at (0,0) {};

  \node[bb, below = of zero, yshift=3mm, text width=123mm, minimum height=4mm] (legend) {};
  
  \node[s_def_small, left = of legend, xshift=5mm] (s_def) {};
  \node[descr, right = of s_def, xshift=1mm] (s_def_descr) {Bit value};
  
  \node[s_use_small, right = of s_def, xshift=\legenddistx-10mm] (s_use) {};
  \node[descr, right = of s_use, xshift=1mm] (s_use_descr) {Referred bit value};
  
  \node[r_small, right = of s_use, xshift=\legenddistx] (r_def) {};
  \node[descr, right = of r_def, xshift=1mm] (r_def_descr) {Fault index};
  
  \node[shadow_r_small, right = of r_def, xshift=\legenddistx-5mm] (r_use) {};
  \node[descr, right = of r_use, xshift=1mm] (r_use_descr) {Referred fault index};

\end{tikzpicture}

==> tikz/anal_ex/local.tex <==
\def\tagwidth{3.5mm}
\def\cellwidth{3.3mm}
\def\cellwidthsmall{2.7mm}
\def\rshifty{3.4mm}
\def\slmargin{0mm}
\def\sbmargin{0mm}
\def\sdistx{4mm}
\begin{tikzpicture}[
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 2.5cm, minimum height=0.6cm, align=left, node distance=2.5mm},
  % tag
  tag/.style={rectangle, draw=none, text width=\tagwidth, minimum height=\tagwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites
  s_def/.style={rectangle, draw=black, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  s_use/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % result index
  r/.style={rectangle, draw=red, text = red, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index
  shadow_r/.style={rectangle, draw=red, text = red!50, densely dotted, text width=\cellwidth, minimum height=\cellwidth, align=center, inner sep=0pt, node distance=0mm},
  % live fault sites (small)
  s_def_small/.style={rectangle, draw=black, line width=0.2mm, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  s_use_small/.style={rectangle, draw=black, densely dotted, line width=0.2mm, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % result index (small)
  r_small/.style={rectangle, draw=red, text = red, text width = \cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  % shadow result index (small)
  shadow_r_small/.style={rectangle, draw=red, text = red!50, densely dotted, text width=\cellwidthsmall, minimum height=\cellwidthsmall, align=center, inner sep=0pt, node distance=0mm},
  ]
   \footnotesize

  % zero point
  \node(zero) at (0,0) {};

  % basic block control-flow
  \node[bb, below=of zero, xshift=-14mm, yshift=7mm, text width=21mm] (bbPredA) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_0$: $a$ = $\dots$\\
  }};

  \node[bb, below=of zero, xshift=14mm, yshift=7mm, text width=21mm] (bbPredB) {
  \texttt{%
    $\dots$\\
    ~\\
    ~\\
    $p_1$: $b$ = $\dots$\\
  }};
  
  \node[bb, below=of zero, yshift=-8mm, text width = 49mm] (bbBody) {\texttt{% 
  ~\\
  ~\\
  ~\\
  ~\\
  $p_2$: $v$ = $\phi(a, b)$\\
  ~\\
  ~\\
  ~\\
  $p_3$: $m$ = andi $v$, 1\\
  ~\\
  ~\\
  ~\\
  $p_4$: beqz $m$, \bfseries{bb.even}\\
  }};
  
  \node[bb, below=of bbBody, xshift=-6mm, text width=3.7cm] (bbEven) {\texttt{%
  {\bfseries bb.even:}\\
    ~\\
    ~\\
    ~\\
  $p_5$: $v_8$ = shl $v$, 3\\
  $\dots$\\
  }};

  \node[bb, below=of bbEven, xshift=12mm, text width=3.7cm] (bbOdd) {\texttt{%
  {\bfseries bb.odd:}\\
    ~\\
    ~\\
    ~\\
  $p_6$: $v_4$ = shl $v$, 2\\
  $\dots$\\
  }};

  \draw [->, thick] (bbPredA.south) -- (bbBody.north);
  \draw [->, thick] (bbPredB.south) -- (bbBody.north);
%  \draw [->, thick] (bbBody) -- (bbEven);
%  \draw [->, thick] (bbBody) -- (bbOdd);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbEven.north)$) in
   (\x2, \y1) -- (\x2, \y2);
  \draw[->, thick] let \p1=($(bbBody.south)$), \p2=($(bbOdd.north)$) in
   (\x2+14mm, \y1) -- (\x2+14mm, \y2);


  % fault sites with result indexes
  % s0
  \node[tag, right of = bbPredA, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s00tag) {$a$:};
  \node[s_def_small, right = of s00tag] (s00) {\unknown};
  \node[s_def_small, right = of s00] (s01) {\unknown};
  \node[s_def_small, right = of s01] (s02) {\unknown};
  \node[s_def_small, right = of s02] (s03) {\unknown};

  \node[r_small, below of = s00, yshift=-\rshifty+0.5mm] (r00) {\bfseries{4}};
  \node[r_small, below of = s01, yshift=-\rshifty+0.5mm] (r01) {\bfseries{3}};
  \node[r_small, below of = s02, yshift=-\rshifty+0.5mm] (r02) {\bfseries{2}};
  \node[r_small, below of = s03, yshift=-\rshifty+0.5mm] (r03) {\bfseries{1}};

  % s1
  \node[tag, right of = bbPredB, xshift=-9mm+\slmargin, yshift=-0.7mm+\rshifty] (s10tag) {$b$:};
  \node[s_def_small, right = of s10tag] (s10) {\unknown};
  \node[s_def_small, right = of s10] (s11) {\unknown};
  \node[s_def_small, right = of s11] (s12) {\unknown};
  \node[s_def_small, right = of s12] (s13) {\unknown};

  \node[r_small, above of = s10, yshift=-\rshifty+0.5mm] (r10) {\bfseries{8}};
  \node[r_small, above of = s11, yshift=-\rshifty+0.5mm] (r11) {\bfseries{7}};
  \node[r_small, above of = s12, yshift=-\rshifty+0.5mm] (r12) {\bfseries{6}};
  \node[r_small, above of = s13, yshift=-\rshifty+0.5mm] (r13) {\bfseries{5}};

  % s2: val
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=14.5mm] (s20tag) {$v$:};
  \node[s_def, right = of s20tag, xshift=0mm] (s20) {\unknown};
  \node[s_def, right = of s20] (s21) {\unknown};
  \node[s_def, right = of s21] (s22) {\unknown};
  \node[s_def, right = of s22] (s23) {\unknown};

  \node[r, above of = s20, yshift=-\rshifty] (r20) {\bfseries{12}};
  \node[r, above of = s21, yshift=-\rshifty] (r21) {\bfseries{11}};
  \node[r, above of = s22, yshift=-\rshifty] (r22) {\bfseries{10}};
  \node[r, above of = s23, yshift=-\rshifty] (r23) {\bfseries{9}};

  % s2: a
  \node[tag, right of = s23, xshift=\sdistx] (s24tag) {$a$:};
  \node[s_use_small, right = of s24tag] (s24) {\unknown};
  \node[s_use_small, right = of s24] (s25) {\unknown};
  \node[s_use_small, right = of s25] (s26) {\unknown};
  \node[s_use_small, right = of s26] (s27) {\unknown};

  \node[shadow_r_small, above of = s25, yshift=\rshifty-0.5mm] (r25) {\bfseries{3}};
  \node[shadow_r_small, above of = s24, yshift=\rshifty-0.5mm] (r24) {\bfseries{4}};
  \node[shadow_r_small, above of = s26, yshift=\rshifty-0.5mm] (r26) {\bfseries{2}};
  \node[shadow_r_small, above of = s27, yshift=\rshifty-0.5mm] (r27) {\bfseries{1}};

  % s2: b
  \node[tag, right of = s27, xshift=\sdistx] (s28tag) {$b$:};
  \node[s_use_small, right = of s28tag] (s28) {\unknown};
  \node[s_use_small, right = of s28] (s29) {\unknown};
  \node[s_use_small, right = of s29] (s210) {\unknown};
  \node[s_use_small, right = of s210] (s211) {\unknown};

  \node[shadow_r_small, above of = s28, yshift=\rshifty-0.5mm] (r28) {\bfseries{8}};
  \node[shadow_r_small, above of = s29, yshift=\rshifty-0.5mm] (r29) {\bfseries{7}};
  \node[shadow_r_small, above of = s210, yshift=\rshifty-0.5mm] (r210) {\bfseries{6}};
  \node[shadow_r_small, above of = s211, yshift=\rshifty-0.5mm] (r211) {\bfseries{5}};

  % s3: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=1.5mm] (s30tag) {$m$:};
  \node[s_def, right = of s30tag, xshift=0.5mm] (s30) {\zero};
  \node[s_def, right = of s30] (s31) {\zero};
  \node[s_def, right = of s31] (s32) {\zero};
  \node[s_def, right = of s32] (s33) {\unknown};

  \node[r, above of = s30, yshift=-\rshifty] (r30) {\bfseries{16}};
  \node[r, above of = s31, yshift=-\rshifty] (r31) {\bfseries{15}};
  \node[r, above of = s32, yshift=-\rshifty] (r32) {\bfseries{14}};
  \node[r, above of = s33, yshift=-\rshifty] (r33) {\bfseries{13}};

  % s3: val
  \node[tag, right of = s33, xshift=\sdistx+1mm] (s34tag) {$v$:};
  \node[s_use, right = of s34tag, xshift=0mm] (s34) {\unknown};
  \node[s_use, right = of s34] (s35) {\unknown};
  \node[s_use, right = of s35] (s36) {\unknown};
  \node[s_use, right = of s36] (s37) {\unknown};

  \node[r, above of = s34, yshift=-\rshifty] (r34) {\bfseries{20}};
  \node[r, above of = s35, yshift=-\rshifty] (r35) {\bfseries{19}};
  \node[r, above of = s36, yshift=-\rshifty] (r36) {\bfseries{18}};
  \node[r, above of = s37, yshift=-\rshifty] (r37) {\bfseries{17}};

  \node[shadow_r, above of = s34, yshift=\rshifty, text=blue] (sr34) {\bfseries{0}};
  \node[shadow_r, above of = s35, yshift=\rshifty, text=blue] (sr35) {\bfseries{0}};
  \node[shadow_r, above of = s36, yshift=\rshifty, text=blue] (sr36) {\bfseries{0}};
  \node[shadow_r, above of = s37, yshift=\rshifty, text=blue] (sr37) {\bfseries{13}};

  % s4: mod
  \node[tag, right of = bbBody, xshift=-23mm+\slmargin, yshift=-12mm] (s40tag) {$m$:};
  \node[s_use, right = of s40tag, xshift=0.5mm] (s40) {\zero};
  \node[s_use, right = of s40] (s41) {\zero};
  \node[s_use, right = of s41] (s42) {\zero};
  \node[s_use, right = of s42] (s43) {\unknown};

  \node[shadow_r, above of = s40, yshift=\rshifty] (r40) {\bfseries{16}};
  \node[shadow_r, above of = s41, yshift=\rshifty, text=blue] (r41) {\bfseries{16}};
  \node[shadow_r, above of = s42, yshift=\rshifty, text=blue] (r42) {\bfseries{16}};
  \node[shadow_r, above of = s43, yshift=\rshifty] (r43) {\bfseries{13}};

  % s5: val8
  \node[tag, right of = bbEven, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s50tag) {$v_8$:};
  \node[s_def, right = of s50tag, xshift=0.5mm] (s50) {\unknown};
  \node[s_def, right = of s50] (s51) {\zero};
  \node[s_def, right = of s51] (s52) {\zero};
  \node[s_def, right = of s52] (s53) {\zero};

  \node[r, above of = s50, yshift=-\rshifty] (r50) {\bfseries{24}};
  \node[r, above of = s51, yshift=-\rshifty] (r51) {\bfseries{23}};
  \node[r, above of = s52, yshift=-\rshifty] (r52) {\bfseries{22}};
  \node[r, above of = s53, yshift=-\rshifty] (r53) {\bfseries{21}};

  % s5: val
  \node[tag, right of = s53, xshift=\sdistx+1mm] (s54tag) {$v$:};
  \node[s_use, right = of s54tag, xshift=0mm] (s54) {\unknown};
  \node[s_use, right = of s54] (s55) {\unknown};
  \node[s_use, right = of s55] (s56) {\unknown};
  \node[s_use, right = of s56] (s57) {\unknown};

  \node[shadow_r, above of = s54, yshift=\rshifty, text=blue] (r54) {\bfseries{0}};
  \node[shadow_r, above of = s55, yshift=\rshifty, text=blue] (r55) {\bfseries{0}};
  \node[shadow_r, above of = s56, yshift=\rshifty, text=blue] (r56) {\bfseries{0}};
  \node[shadow_r, above of = s57, yshift=\rshifty, text=blue] (r57) {\bfseries{24}};

  % s6: val4
  \node[tag, right of = bbOdd, xshift=-17mm+\slmargin, yshift=-1mm+\rshifty] (s60tag) {$v_4$:};
  \node[s_def, right = of s60tag, xshift=0.5mm] (s60) {\unknown};
  \node[s_def, right = of s60] (s61) {\unknown};
  \node[s_def, right = of s61] (s62) {\zero};
  \node[s_def, right = of s62] (s63) {\zero};

  \node[r, above of = s60, yshift=-\rshifty] (r60) {\bfseries{28}};
  \node[r, above of = s61, yshift=-\rshifty] (r61) {\bfseries{27}};
  \node[r, above of = s62, yshift=-\rshifty] (r62) {\bfseries{26}};
  \node[r, above of = s63, yshift=-\rshifty] (r63) {\bfseries{25}};

  % s6: val
  \node[tag, right of = s63, xshift=\sdistx+1mm] (s64tag) {$v$:};
  \node[s_use, right = of s64tag, xshift=0mm] (s64) {\unknown};
  \node[s_use, right = of s64] (s65) {\unknown};
  \node[s_use, right = of s65] (s66) {\unknown};
  \node[s_use, right = of s66] (s67) {\unknown};

  \node[shadow_r, above of = s64, yshift=\rshifty, text=blue] (r64) {\bfseries{0}};
  \node[shadow_r, above of = s65, yshift=\rshifty, text=blue] (r65) {\bfseries{0}};
  \node[shadow_r, above of = s66, yshift=\rshifty, text=blue] (r66) {\bfseries{28}};
  \node[shadow_r, above of = s67, yshift=\rshifty, text=blue] (r67) {\bfseries{27}};

  \path
  (r33.north) edge[->, out=60, in=150, red] (sr37.north)
  
  (r40.north) edge[->, out=30, in=150, red] (r41.north)
  (r40.north) edge[->, out=60, in=120, red] (r42.north)

  (r50.north) edge[->, out=60, in=150, red] (r57.north)
  
  (r61.north) edge[->, out=60, in=150, red] (r67.north)
  (r60.north) edge[->, out=60, in=150, red] (r66.north)
  ;
\end{tikzpicture}

==> tikz/ex_mot/fig.tex <==
\def\cellwidth{2.4mm}%
\def\cellheight{2.4mm}%
\def\celldistx{1.2mm}% was: 2mm
\def\celldisty{1.0mm}%
\def\fibdisty{0.5mm}%
\def\linedisty{4.6mm}%
\def\fiheight{1.2mm}% %0.5 *\cellheight
\def\fidisty{1.1mm}%
\def\fishifty{0.1mm}%
\def\diagramxshift{25mm}%
\def\diagramyshift{0mm}%
%
\begin{tikzpicture}[%framed,%
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 3.1cm, minimum height=0.8cm, align=left, node distance=2.5mm},
  % live fault sites
  s/.style={rectangle, draw=gray, text=gray, line width=0.2mm, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % dead fault sites
  v/.style={rectangle, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites (by either value or bit)
  fi/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites by value
  fiv/.style={rectangle, fill=red!90, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites by bit
  fib/.style={rectangle, fill=orange!60, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},
  ]%
  \footnotesize
  
  % zero point
  \node(zero) at (0,0) {};

  % basic block control-flow
  \node[bb=below of zero] (bbEntry) {
  \texttt{%
  {\bfseries bb.entry:}\\
  {$p_0$:}$v_0$ = li 0\\
  {$p_1$:}$v_1$ = li 7\\
  }};
  
  \node[bb, below=of bbEntry] (bbBody) {\texttt{%
  {\bfseries bb.loop:}\\
  {$p_2$:} $v_2$ = andi $v_1$, 1\\
  {$p_3$:} $v_3$ = andi $v_1$, 3\\
  {$p_4$:} $v_1$ = addi $v_1$, -1\\
  {$p_5$:} $v_2$ = seqz $v_2$\\
  {$p_6$:} $v_3$ = snez $v_3$\\
  {$p_7$:} $v_2$ = and $v_2$, $v_3$\\
  {$p_8$:} $v_0$ = add $v_0$, $v_2$\\
  {$p_9$:} bnez $v_1$, \bfseries{bb.loop}\\
  }};
  
  \node[bb, below=of bbBody] (bbExit) {\texttt{%
  {\bfseries bb.exit:}\\
  {$p_{10}$:}ret $v_0$\\
  }};
  
  \draw [->, thick] (bbEntry.south) -- (bbBody.north);
  \draw [->, thick] (bbBody.south) -- (bbExit.north);
  \draw [->, thick] (bbBody.south east) to[bend right=20] (bbBody.north east);

  % fault sites
  %% res
  \node[fiv, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift+\fibdisty] (fiv000) {};
  \node[fiv, right = of fiv000] (fiv001) {};
  \node[fiv, right = of fiv001] (fiv002) {};
  \node[fiv, right = of fiv002] (fiv003) {};

  \node[fib, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift-\fibdisty] (fib000) {};
  \node[fib, right = of fib000] (fib001) {};
  \node[fib, right = of fib001] (fib002) {};
  \node[fib, right = of fib002] (fib003) {};
  
  \node[fi, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift] (s000) {\zero};
  \node[fi, right = of s000] (s001) {\zero};
  \node[fi, right = of s001] (s002) {\zero};
  \node[fi, right = of s002] (s003) {\zero};
  
  \node[s, below = of s000, yshift=-\celldisty] (s020) {\zero};
  \node[s, right = of s020] (s021) {\zero};
  \node[s, right = of s021] (s022) {\zero};
  \node[s, right = of s022] (s023) {\zero};

  \node[s, below = of s020, yshift=-\celldisty-\linedisty] (s030) {\unknown};
  \node[s, right = of s030] (s031) {\unknown};
  \node[s, right = of s031] (s032) {\unknown};
  \node[s, right = of s032] (s033) {\unknown};

  \node[s, below = of s030, yshift=-\celldisty] (s040) {\unknown};
  \node[s, right = of s040] (s041) {\unknown};
  \node[s, right = of s041] (s042) {\unknown};
  \node[s, right = of s042] (s043) {\unknown};

  \node[s, below = of s040, yshift=-\celldisty] (s050) {\unknown};
  \node[s, right = of s050] (s051) {\unknown};
  \node[s, right = of s051] (s052) {\unknown};
  \node[s, right = of s052] (s053) {\unknown};

  \node[s, below = of s050, yshift=-\celldisty] (s060) {\unknown};
  \node[s, right = of s060] (s061) {\unknown};
  \node[s, right = of s061] (s062) {\unknown};
  \node[s, right = of s062] (s063) {\unknown};

  \node[s, below = of s060, yshift=-\celldisty] (s070) {\unknown};
  \node[s, right = of s070] (s071) {\unknown};
  \node[s, right = of s071] (s072) {\unknown};
  \node[s, right = of s072] (s073) {\unknown};

  \node[s, below = of s070, yshift=-\celldisty] (s080) {\unknown};
  \node[s, right = of s080] (s081) {\unknown};
  \node[s, right = of s081] (s082) {\unknown};
  \node[s, right = of s082] (s083) {\unknown};

  \node[fiv, below = of s080, yshift=-\celldisty-0.5mm+\fibdisty] (fiv090) {};
  \node[fiv, right = of fiv090] (fiv091) {};
  \node[fiv, right = of fiv091] (fiv092) {};
  \node[fiv, right = of fiv092] (fiv093) {};

  \node[fib, below = of s080, yshift=-\celldisty-0.6mm-\fibdisty] (fib090) {};
  \node[fib, right = of fib090] (fib091) {};
  \node[fib, right = of fib091] (fib092) {};
  \node[fib, right = of fib092] (fib093) {};

  \node[fi, below = of s080, yshift=-\celldisty] (s090) {\unknown};
  \node[fi, right = of s090] (s091) {\unknown};
  \node[fi, right = of s091] (s092) {\unknown};
  \node[fi, right = of s092] (s093) {\unknown};

  \node[s, below = of s090, yshift=-\celldisty] (s0a0) {\unknown};
  \node[s, right = of s0a0] (s0a1) {\unknown};
  \node[s, right = of s0a1] (s0a2) {\unknown};
  \node[s, right = of s0a2] (s0a3) {\unknown};

  \node[s, below = of s0a0, yshift=-\celldisty-\linedisty] (s0b0) {\unknown};
  \node[s, right = of s0b0] (s0b1) {\unknown};
  \node[s, right = of s0b1] (s0b2) {\unknown};
  \node[s, right = of s0b2] (s0b3) {\unknown};

  %% year
  \node[v, right = of s003, xshift=\celldistx] (s200) {};
  \node[v, right = of s200] (s201) {};
  \node[v, right = of s201] (s202) {};
  \node[v, right = of s202] (s203) {};

  \node[fiv, below = of s200, yshift=-\celldisty+\fibdisty-0.5mm] (fiv220) {};
  \node[fiv, right = of fiv220] (fiv221) {};
  \node[fiv, right = of fiv221] (fiv222) {};
  \node[fiv, right = of fiv222] (fiv223) {};

  \node[fib, below = of s200, yshift=-\celldisty-\fibdisty-0.6mm] (fib220) {};
  \node[fib, right = of fib220] (fib221) {};
  \node[fib, right = of fib221] (fib222) {};
  \node[fib, right = of fib222] (fib223) {};

  \node[fi, below = of s200, yshift=-\celldisty] (s220) {\zero};
  \node[fi, right = of s220] (s221) {\one};
  \node[fi, right = of s221] (s222) {\one};
  \node[fi, right = of s222] (s223) {\one};

  \node[fiv, below = of s220, yshift=-\celldisty-\linedisty+\fibdisty-0.5mm] (fiv230) {};
  \node[fiv, right = of fiv230] (fiv231) {};
  \node[fiv, right = of fiv231] (fiv232) {};
  \node[fiv, right = of fiv232] (fiv233) {};

  \node[fib, below = of s220, yshift=-\celldisty-\linedisty-\fibdisty-0.6mm] (fib230) {};
  \node[fib, right = of fib230] (fib231) {};
  \node[fib, right = of fib231] (fib232) {};
  \node[fib, right = of fib232] (fib233) {};

  \node[fi, below = of s220, yshift=-\celldisty-\linedisty] (s230) {\unknown};
  \node[fi, right = of s230] (s231) {\unknown};
  \node[fi, right = of s231] (s232) {\unknown};
  \node[fi, right = of s232] (s233) {\unknown};

  \node[fiv, below = of s230, yshift=-\celldisty+\fibdisty-0.5mm] (fiv240) {};
  \node[fiv, right = of fiv240] (fiv241) {};
  \node[fiv, right = of fiv241] (fiv242) {};
  \node[fiv, right = of fiv242] (fiv243) {};

  \node[fib, below = of s230, yshift=-\celldisty-\fibdisty-0.6mm] (fib240) {};
  \node[fib, right = of fib240] (fib241) {};
  \node[fib, right = of fib241] (fib242) {};
  \node[fib, right = of fib242] (fib243) {};

  \node[fi, below = of s230, yshift=-\celldisty] (s240) {\unknown};
  \node[fi, right = of s240] (s241) {\unknown};
  \node[fi, right = of s241] (s242) {\unknown};
  \node[fi, right = of s242] (s243) {\unknown};

  \node[fiv, below = of s240, yshift=-\celldisty+\fibdisty-0.5mm] (fiv250) {};
  \node[fiv, right = of fiv250] (fiv251) {};
  \node[fiv, right = of fiv251] (fiv252) {};
  \node[fiv, right = of fiv252] (fiv253) {};

  \node[fib, below = of s240, yshift=-\celldisty-\fibdisty-0.6mm] (fib250) {};
  \node[fib, right = of fib250] (fib251) {};
  \node[fib, right = of fib251] (fib252) {};
  \node[fib, right = of fib252] (fib253) {};

  \node[fi, below = of s240, yshift=-\celldisty] (s250) {\unknown};
  \node[fi, right = of s250] (s251) {\unknown};
  \node[fi, right = of s251] (s252) {\unknown};
  \node[fi, right = of s252] (s253) {\unknown};

  \node[s, below = of s250, yshift=-\celldisty] (s260) {\unknown};
  \node[s, right = of s260] (s261) {\unknown};
  \node[s, right = of s261] (s262) {\unknown};
  \node[s, right = of s262] (s263) {\unknown};

  \node[s, below = of s260, yshift=-\celldisty] (s270) {\unknown};
  \node[s, right = of s270] (s271) {\unknown};
  \node[s, right = of s271] (s272) {\unknown};
  \node[s, right = of s272] (s273) {\unknown};

  \node[s, below = of s270, yshift=-\celldisty] (s280) {\unknown};
  \node[s, right = of s280] (s281) {\unknown};
  \node[s, right = of s281] (s282) {\unknown};
  \node[s, right = of s282] (s283) {\unknown};

  \node[s, below = of s280, yshift=-\celldisty] (s290) {\unknown};
  \node[s, right = of s290] (s291) {\unknown};
  \node[s, right = of s291] (s292) {\unknown};
  \node[s, right = of s292] (s293) {\unknown};

  \node[fiv, below = of s290, yshift=-\celldisty+\fibdisty-0.5mm] (fiv2a0) {};
  \node[fiv, right = of fiv2a0] (fiv2a1) {};
  \node[fiv, right = of fiv2a1] (fiv2a2) {};
  \node[fiv, right = of fiv2a2] (fiv2a3) {};

  \node[fib, below = of s290, yshift=-\celldisty-\fibdisty-0.6mm] (fib2a0) {};
  \node[fib, right = of fib2a0] (fib2a1) {};
  \node[fib, right = of fib2a1] (fib2a2) {};
  \node[fib, right = of fib2a2] (fib2a3) {};

  \node[fi, below = of s290, yshift=-\celldisty] (s2a0) {\unknown};
  \node[fi, right = of s2a0] (s2a1) {\unknown};
  \node[fi, right = of s2a1] (s2a2) {\unknown};
  \node[fi, right = of s2a2] (s2a3) {\unknown};

  %% tmp0
  \node[v, right = of s203, xshift=\celldistx] (s300) {};
  \node[v, right = of s300] (s301) {};
  \node[v, right = of s301] (s302) {};
  \node[v, right = of s302] (s303) {};

  \node[v, below = of s300, yshift=-\celldisty] (s320) {};
  \node[v, right = of s320] (s321) {};
  \node[v, right = of s321] (s322) {};
  \node[v, right = of s322] (s323) {};

  \node[fiv, below = of s320, yshift=-\celldisty-\linedisty+\fibdisty-0.5mm] (fiv330) {};
  \node[fiv, right = of fiv330] (fiv331) {};
  \node[fiv, right = of fiv331] (fiv332) {};
  \node[fiv, right = of fiv332] (fiv333) {};

  \node[fib, below = of s320, yshift=-\celldisty-\linedisty-\fibdisty-0.6mm, fill=none] (fib330) {};
  \node[fib, right = of fib330, fill=none] (fib331) {};
  \node[fib, right = of fib331] (fib332) {};
  \node[fib, right = of fib332] (fib333) {};

  \node[fi, below = of s320, yshift=-\celldisty-\linedisty] (s330) {\zero};
  \node[fi, right = of s330] (s331) {\zero};
  \node[fi, right = of s331] (s332) {\zero};
  \node[fi, right = of s332] (s333) {\unknown};

  \node[s, below = of s330, yshift=-\celldisty] (s340) {\zero};
  \node[s, right = of s340] (s341) {\zero};
  \node[s, right = of s341] (s342) {\zero};
  \node[s, right = of s342] (s343) {\unknown};

  \node[s, below = of s340, yshift=-\celldisty] (s350) {\zero};
  \node[s, right = of s350] (s351) {\zero};
  \node[s, right = of s351] (s352) {\zero};
  \node[s, right = of s352] (s353) {\unknown};

  \node[fiv, below = of s350, yshift=-\celldisty+\fibdisty-0.5mm, text width= 1cm, xshift=0.4cm] (fiv360) {};
  %\node[fiv, right = of fiv360] (fiv361) {};
  %\node[fiv, right = of fiv361] (fiv362) {};
  %\node[fiv, right = of fiv362] (fiv363) {};

  \node[fib, below = of s350, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib360) {};
  \node[fib, right = of fib360, fill=none] (fib361) {};
  \node[fib, right = of fib361, fill=none] (fib362) {};
  \node[fib, right = of fib362] (fib363) {};

  \node[fi, below = of s350, yshift=-\celldisty, draw=none] (s360) {};
  \node[fi, right = of s360, draw=none] (s361) {};
  \node[fi, right = of s361, draw=none] (s362) {};
  \node[fi, right = of s362] (s363) {\unknown};

  \node[s, below = of s360, yshift=-\celldisty, draw=none] (s370) {};
  \node[s, right = of s370, draw=none] (s371) {};
  \node[s, right = of s371, draw=none] (s372) {};
  \node[s, right = of s372] (s373) {\unknown};

  \node[fiv, below = of s370, yshift=-\celldisty+\fibdisty-0.5mm] (fiv380) {};
  \node[fiv, right = of fiv380] (fiv381) {};
  \node[fiv, right = of fiv381] (fiv382) {};
  \node[fiv, right = of fiv382] (fiv383) {};

  \node[fib, below = of s370, yshift=-\celldisty-\fibdisty-0.6mm] (fib380) {};
  \node[fib, right = of fib380] (fib381) {};
  \node[fib, right = of fib381] (fib382) {};
  \node[fib, right = of fib382] (fib383) {};

  \node[fi, below = of s370, yshift=-\celldisty] (s380) {\zero};
  \node[fi, right = of s380] (s381) {\zero};
  \node[fi, right = of s381] (s382) {\zero};
  \node[fi, right = of s382] (s383) {\unknown};

  %% tmp1
  \node[v, right = of s303, xshift=\celldistx] (s400) {};
  \node[v, right = of s400] (s401) {};
  \node[v, right = of s401] (s402) {};
  \node[v, right = of s402] (s403) {};

  \node[v, below = of s400, yshift=-\celldisty] (s420) {};
  \node[v, right = of s420] (s421) {};
  \node[v, right = of s421] (s422) {};
  \node[v, right = of s422] (s423) {};

  \node[v, below = of s420, yshift=-\celldisty-\linedisty] (s430) {};
  \node[v, right = of s430] (s431) {};
  \node[v, right = of s431] (s432) {};
  \node[v, right = of s432] (s433) {};

  \node[fiv, below = of s430, yshift=-\celldisty+\fibdisty-0.5mm] (fiv440) {};
  \node[fiv, right = of fiv440] (fiv441) {};
  \node[fiv, right = of fiv441] (fiv442) {};
  \node[fiv, right = of fiv442] (fiv443) {};

  \node[fib, below = of s430, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib440) {};
  \node[fib, right = of fib440] (fib441) {};
  \node[fib, right = of fib441] (fib442) {};
  \node[fib, right = of fib442] (fib443) {};

  \node[fi, below = of s430, yshift=-\celldisty] (s440) {\zero};
  \node[fi, right = of s440] (s441) {\zero};
  \node[fi, right = of s441] (s442) {\unknown};
  \node[fi, right = of s442] (s443) {\unknown};

  \node[s, below = of s440, yshift=-\celldisty] (s450) {\zero};
  \node[s, right = of s450] (s451) {\zero};
  \node[s, right = of s451] (s452) {\unknown};
  \node[s, right = of s452] (s453) {\unknown};

  \node[s, below = of s450, yshift=-\celldisty] (s460) {\zero};
  \node[s, right = of s460] (s461) {\zero};
  \node[s, right = of s461] (s462) {\unknown};
  \node[s, right = of s462] (s463) {\unknown};

  \node[fiv, below = of s460, yshift=-\celldisty+\fibdisty-0.5mm, text width=1cm, xshift=0.4cm] (fiv470) {};

  \node[fib, below = of s460, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib470) {};
  \node[fib, right = of fib470, fill=none] (fib471) {};
  \node[fib, right = of fib471, fill=none] (fib472) {};
  \node[fib, right = of fib472] (fib473) {};

  \node[fi, below = of s460, yshift=-\celldisty, draw=none] (s470) {};
  \node[fi, right = of s470, draw=none] (s471) {};
  \node[fi, right = of s471, draw=none] (s472) {};
  \node[fi, right = of s472] (s473) {\unknown};
  
  % x labels on top
  \node[tbox, above = of s000, xshift=\cellwidth+2mm, yshift=\celldisty] (res) {\texttt{\bfseries $v_0$}};
  \node[tbox, above = of s200, xshift=\cellwidth+2mm, yshift=\celldisty] (year) {\texttt{\bfseries $v_1$}};
  \node[tbox, above = of s300, xshift=\cellwidth+2mm, yshift=\celldisty] (tmp0) {\texttt{\bfseries $v_2$}};
  \node[tbox, above = of s400, xshift=\cellwidth+2mm, yshift=\celldisty] (tmp1) {\texttt{\bfseries $v_3$}};

  % y labels on left
  \node[tbox, left = of s000] (l0) {$p_0$:};
  \node[tbox, left = of s020] (l2) {$p_1$:};
  \node[tbox, left = of s030] (l3) {$p_2$:};
  \node[tbox, left = of s040] (l4) {$p_3$:};
  \node[tbox, left = of s050] (l5) {$p_4$:};
  \node[tbox, left = of s060] (l6) {$p_5$:};
  \node[tbox, left = of s070] (l7) {$p_6$:};
  \node[tbox, left = of s080] (l8) {$p_7$:};
  \node[tbox, left = of s090] (l9) {$p_8$:};
  \node[tbox, left = of s0a0] (la) {$p_9$:};
  \node[tbox, left = of s0b0] (lb) {$p_{10}$:};

  % legend
%  \node[above = of bbEntry, xshift=77mm, yshift=-9mm, rectangle, draw=black, text width=64mm, minimum height=7mm, node distance=0mm] (legend) {
% \ \ \ \ \ Live fault sites with abstract bit values \\
% \ \ \ \ \ Distinguishable fault sites by value-level analysis\\
% \ \ \ \ \ Distinguishable fault sites by bit-level analysis};
%  \node[fi,  left = of legend, xshift=5mm, yshift=3.5mm]{};
%  \node[fiv, draw=black, left = of legend, xshift=5mm, yshift=0]{};
%  \node[fib, draw=black, left = of legend, xshift=5mm, yshift=-3.5mm]{};

\end{tikzpicture}


==> tikz/ex_mot/fig_legend.tex <==
\def\cellwidth{2.4mm}%
\def\cellheight{2.4mm}%
\def\fiheight{1.2mm}%
\begin{tikzpicture}[%
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 2.5cm, minimum height=0.6cm, align=left, node distance=2.5mm},
  % fault injection sites (by either value or bit)
  fi/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites by value
  fiv/.style={rectangle, fill=red!90, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},                                          
  % fault injection sites by bit                              
  fib/.style={rectangle, fill=orange!60, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},
]
\footnotesize

\node[fi](wb){}; 
\node[right = 0mm of wb](wbt){Live fault sites with abstract bit values}; 
\node[fiv, draw=black, right = 2mm of wbt](rb){}; 
\node[right = 0mm of rb](rbt){Probed fault sites (value-level analysis)};
\node[fib, draw=black, right = 2mm of rbt](ob){};
\node[right = 0mm of ob](obt){Probed fault sites (bit-level analysis)};
\node[bb, right = -4mm of wb, yshift=0mm, text width=150mm, minimum height=4mm] (legend) {};
\end{tikzpicture}


==> tikz/ex_mot/src.tex <==
\lstset
{ %Formatting for code in appendix
language=C,
frame=single,
basicstyle=\footnotesize\ttfamily,
numbers=left,
stepnumber=1,
numbersep=5pt,                   
numberstyle=\scriptsize,
%morekeywords={uint8_t},
%caption={A simple example},
captionpos=b,                       %% sets the caption-position to bottom,
%xleftmargin=\parindent,
xleftmargin=0pt,
% xrightmargin=3.5cm
linewidth=0.4\textwidth,
%breaklines,
belowskip=-0.5\baselineskip,       %% reduce the vertical space below listings
escapeinside={<@}{@>},
}

\begin{lstlisting}
int countYears() {<@\label{line:leapyear:func}@>
  int res = 0;
  for(int year=7;year>0;year--) <@\label{line:leapyear:loop}@>
    if((year%2==0)&&(year%4!=0)) res++;<@\label{line:leapyear:cond}@>
  return res;<@\label{line:leapyear:ret}@>
}
\end{lstlisting}


==> tikz/ex_sched/fig.tex <==
\def\cellwidth{2.4mm}%
\def\cellheight{2.4mm}%
\def\celldistx{1.2mm}% was: 2mm
\def\celldisty{1.0mm}%
\def\fibdisty{0.5mm}%
\def\linedisty{4.6mm}%
\def\fiheight{1.2mm}% %0.5 *\cellheight
\def\fidisty{1.1mm}%
\def\fishifty{0.1mm}%
\def\diagramxshift{25mm}%
\def\diagramyshift{0mm}%
%
\begin{tikzpicture}[%framed,%
  tbox/.style={node distance=0mm, align=center},
  bb/.style={rectangle, draw=black, line width=0.2mm, text width = 3.1cm, minimum height=0.8cm, align=left, node distance=2.5mm},
  % live fault sites
  s/.style={rectangle, draw=gray, text=gray, line width=0.2mm, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % dead fault sites
  v/.style={rectangle, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites (by either value or bit)
  fi/.style={rectangle, draw=black, line width=0.2mm, text width = \cellwidth, minimum height = \cellheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites by value
  fiv/.style={rectangle, fill=red!90, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},
  % fault injection sites by bit
  fib/.style={rectangle, fill=orange!60, line width=0.2mm, text width = \cellwidth, minimum height = \fiheight, align=center, inner sep=0pt, node distance=0mm},
  ]%
  \footnotesize
  
  % zero point
  \node(zero) at (0,0) {};

  % basic block control-flow
  \node[bb=below of zero] (bbEntry) {
  \texttt{%
  {\bfseries bb.entry:}\\
  {$p_0$:} $v_0$ = li 0\\
  {$p_1$:} $v_1$ = li 7\\
  }};
  
  \node[bb, below=of bbEntry] (bbBody) {\texttt{%
  {\bfseries bb.loop:}\\
  {$p_2$:} $v_2$ = andi $v_1$, 1\\
  {\color{red} {$p_5'$:} $v_2$ = seqz $v_2$}\\
  {$p_3$:} $v_3$ = andi $v_1$, 3\\
  {$p_6$:} $v_3$ = snez $v_3$\\
  {$p_7$:} $v_2$ = and $v_2$, $v_3$\\
  {$p_8$:} $v_0$ = add $v_0$, $v_2$\\
  {\color{red} {$p_4'$:} $v_1$ = addi $v_1$, -1}\\
  {$p_9$:} bnez $v_1$, \bfseries{bb.loop}\\
  }};
  
  \node[bb, below=of bbBody] (bbExit) {\texttt{%
  {\bfseries bb.exit:}\\
  {$p_{10}$:} ret $v_0$\\
  }};
  
  \draw [->, thick] (bbEntry.south) -- (bbBody.north);
  \draw [->, thick] (bbBody.south) -- (bbExit.north);
  \draw [->, thick] (bbBody.south east) to[bend right=20] (bbBody.north east);

  % fault sites
  %% res
  \node[fiv, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift+\fibdisty] (fiv000) {};
  \node[fiv, right = of fiv000] (fiv001) {};
  \node[fiv, right = of fiv001] (fiv002) {};
  \node[fiv, right = of fiv002] (fiv003) {};

  \node[fib, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift-\fibdisty] (fib000) {};
  \node[fib, right = of fib000] (fib001) {};
  \node[fib, right = of fib001] (fib002) {};
  \node[fib, right = of fib002] (fib003) {};
  
  \node[fi, right = of zero, xshift=\diagramxshift, yshift=\diagramyshift] (s000) {\zero};
  \node[fi, right = of s000] (s001) {\zero};
  \node[fi, right = of s001] (s002) {\zero};
  \node[fi, right = of s002] (s003) {\zero};
  
  \node[s, below = of s000, yshift=-\celldisty] (s020) {\zero};
  \node[s, right = of s020] (s021) {\zero};
  \node[s, right = of s021] (s022) {\zero};
  \node[s, right = of s022] (s023) {\zero};

  \node[s, below = of s020, yshift=-\celldisty-\linedisty] (s030) {\unknown};
  \node[s, right = of s030] (s031) {\unknown};
  \node[s, right = of s031] (s032) {\unknown};
  \node[s, right = of s032] (s033) {\unknown};

  \node[s, below = of s030, yshift=-\celldisty] (s040) {\unknown};
  \node[s, right = of s040] (s041) {\unknown};
  \node[s, right = of s041] (s042) {\unknown};
  \node[s, right = of s042] (s043) {\unknown};

  \node[s, below = of s040, yshift=-\celldisty] (s050) {\unknown};
  \node[s, right = of s050] (s051) {\unknown};
  \node[s, right = of s051] (s052) {\unknown};
  \node[s, right = of s052] (s053) {\unknown};

  \node[s, below = of s050, yshift=-\celldisty] (s060) {\unknown};
  \node[s, right = of s060] (s061) {\unknown};
  \node[s, right = of s061] (s062) {\unknown};
  \node[s, right = of s062] (s063) {\unknown};

  \node[s, below = of s060, yshift=-\celldisty] (s070) {\unknown};
  \node[s, right = of s070] (s071) {\unknown};
  \node[s, right = of s071] (s072) {\unknown};
  \node[s, right = of s072] (s073) {\unknown};

  \node[fiv, below = of s070, yshift=-\celldisty-0.5mm+\fibdisty] (fiv080) {};
  \node[fiv, right = of fiv080] (fiv081) {};
  \node[fiv, right = of fiv081] (fiv082) {};
  \node[fiv, right = of fiv082] (fiv083) {};

  \node[fib, below = of s070, yshift=-\celldisty-0.6mm-\fibdisty] (fib080) {};
  \node[fib, right = of fib080] (fib081) {};
  \node[fib, right = of fib081] (fib082) {};
  \node[fib, right = of fib082] (fib083) {};

  \node[fi, below = of s070, yshift=-\celldisty] (s080) {\unknown};
  \node[fi, right = of s080] (s081) {\unknown};
  \node[fi, right = of s081] (s082) {\unknown};
  \node[fi, right = of s082] (s083) {\unknown};

  \node[s, below = of s080, yshift=-\celldisty] (s090) {\unknown};
  \node[s, right = of s090] (s091) {\unknown};
  \node[s, right = of s091] (s092) {\unknown};
  \node[s, right = of s092] (s093) {\unknown};

  \node[s, below = of s090, yshift=-\celldisty] (s0a0) {\unknown};
  \node[s, right = of s0a0] (s0a1) {\unknown};
  \node[s, right = of s0a1] (s0a2) {\unknown};
  \node[s, right = of s0a2] (s0a3) {\unknown};

  \node[s, below = of s0a0, yshift=-\celldisty-\linedisty] (s0b0) {\unknown};
  \node[s, right = of s0b0] (s0b1) {\unknown};
  \node[s, right = of s0b1] (s0b2) {\unknown};
  \node[s, right = of s0b2] (s0b3) {\unknown};

  %% year
  \node[v, right = of s003, xshift=\celldistx] (s200) {};
  \node[v, right = of s200] (s201) {};
  \node[v, right = of s201] (s202) {};
  \node[v, right = of s202] (s203) {};

  \node[fiv, below = of s200, yshift=-\celldisty+\fibdisty-0.5mm] (fiv220) {};
  \node[fiv, right = of fiv220] (fiv221) {};
  \node[fiv, right = of fiv221] (fiv222) {};
  \node[fiv, right = of fiv222] (fiv223) {};

  \node[fib, below = of s200, yshift=-\celldisty-\fibdisty-0.6mm] (fib220) {};
  \node[fib, right = of fib220] (fib221) {};
  \node[fib, right = of fib221] (fib222) {};
  \node[fib, right = of fib222] (fib223) {};

  \node[fi, below = of s200, yshift=-\celldisty] (s220) {\zero};
  \node[fi, right = of s220] (s221) {\zero};
  \node[fi, right = of s221] (s222) {\zero};
  \node[fi, right = of s222] (s223) {\one};

  \node[fiv, below = of s220, yshift=-\celldisty-\linedisty+\fibdisty-0.5mm] (fiv230) {};
  \node[fiv, right = of fiv230] (fiv231) {};
  \node[fiv, right = of fiv231] (fiv232) {};
  \node[fiv, right = of fiv232] (fiv233) {};

  \node[fib, below = of s220, yshift=-\celldisty-\linedisty-\fibdisty-0.6mm] (fib230) {};
  \node[fib, right = of fib230] (fib231) {};
  \node[fib, right = of fib231] (fib232) {};
  \node[fib, right = of fib232] (fib233) {};

  \node[fi, below = of s220, yshift=-\celldisty-\linedisty] (s230) {\unknown};
  \node[fi, right = of s230] (s231) {\unknown};
  \node[fi, right = of s231] (s232) {\unknown};
  \node[fi, right = of s232] (s233) {\unknown};

  \node[s, below = of s230, yshift=-\celldisty] (s240) {\unknown};
  \node[s, right = of s240] (s241) {\unknown};
  \node[s, right = of s241] (s242) {\unknown};
  \node[s, right = of s242] (s243) {\unknown};

  \node[fiv, below = of s240, yshift=-\celldisty+\fibdisty-0.5mm] (fiv250) {};
  \node[fiv, right = of fiv250] (fiv251) {};
  \node[fiv, right = of fiv251] (fiv252) {};
  \node[fiv, right = of fiv252] (fiv253) {};

  \node[fib, below = of s240, yshift=-\celldisty-\fibdisty-0.6mm] (fib250) {};
  \node[fib, right = of fib250] (fib251) {};
  \node[fib, right = of fib251] (fib252) {};
  \node[fib, right = of fib252] (fib253) {};

  \node[fi, below = of s240, yshift=-\celldisty] (s250) {\unknown};
  \node[fi, right = of s250] (s251) {\unknown};
  \node[fi, right = of s251] (s252) {\unknown};
  \node[fi, right = of s252] (s253) {\unknown};

  \node[s, below = of s250, yshift=-\celldisty] (s260) {\unknown};
  \node[s, right = of s260] (s261) {\unknown};
  \node[s, right = of s261] (s262) {\unknown};
  \node[s, right = of s262] (s263) {\unknown};

  \node[s, below = of s260, yshift=-\celldisty] (s270) {\unknown};
  \node[s, right = of s270] (s271) {\unknown};
  \node[s, right = of s271] (s272) {\unknown};
  \node[s, right = of s272] (s273) {\unknown};

  \node[s, below = of s270, yshift=-\celldisty] (s280) {\unknown};
  \node[s, right = of s280] (s281) {\unknown};
  \node[s, right = of s281] (s282) {\unknown};
  \node[s, right = of s282] (s283) {\unknown};

  \node[fiv, below = of s280, yshift=-\celldisty+\fibdisty-0.5mm] (fiv290) {};
  \node[fiv, right = of fiv290] (fiv291) {};
  \node[fiv, right = of fiv291] (fiv292) {};
  \node[fiv, right = of fiv292] (fiv293) {};

  \node[fib, below = of s280, yshift=-\celldisty-\fibdisty-0.6mm] (fib290) {};
  \node[fib, right = of fib290] (fib291) {};
  \node[fib, right = of fib291] (fib292) {};
  \node[fib, right = of fib292] (fib293) {};

  \node[fi, below = of s280, yshift=-\celldisty] (s290) {\unknown};
  \node[fi, right = of s290] (s291) {\unknown};
  \node[fi, right = of s291] (s292) {\unknown};
  \node[fi, right = of s292] (s293) {\unknown};

  \node[fiv, below = of s290, yshift=-\celldisty+\fibdisty-0.5mm] (fiv2a0) {};
  \node[fiv, right = of fiv2a0] (fiv2a1) {};
  \node[fiv, right = of fiv2a1] (fiv2a2) {};
  \node[fiv, right = of fiv2a2] (fiv2a3) {};

  \node[fib, below = of s290, yshift=-\celldisty-\fibdisty-0.6mm] (fib2a0) {};
  \node[fib, right = of fib2a0] (fib2a1) {};
  \node[fib, right = of fib2a1] (fib2a2) {};
  \node[fib, right = of fib2a2] (fib2a3) {};

  \node[fi, below = of s290, yshift=-\celldisty] (s2a0) {\unknown};
  \node[fi, right = of s2a0] (s2a1) {\unknown};
  \node[fi, right = of s2a1] (s2a2) {\unknown};
  \node[fi, right = of s2a2] (s2a3) {\unknown};

  %% tmp0
  \node[v, right = of s203, xshift=\celldistx] (s300) {};
  \node[v, right = of s300] (s301) {};
  \node[v, right = of s301] (s302) {};
  \node[v, right = of s302] (s303) {};

  \node[v, below = of s300, yshift=-\celldisty] (s320) {};
  \node[v, right = of s320] (s321) {};
  \node[v, right = of s321] (s322) {};
  \node[v, right = of s322] (s323) {};

  \node[fiv, below = of s320, yshift=-\celldisty-\linedisty+\fibdisty-0.5mm] (fiv330) {};
  \node[fiv, right = of fiv330] (fiv331) {};
  \node[fiv, right = of fiv331] (fiv332) {};
  \node[fiv, right = of fiv332] (fiv333) {};

  \node[fib, below = of s320, yshift=-\celldisty-\linedisty-\fibdisty-0.6mm, fill=none] (fib330) {};
  \node[fib, right = of fib330, fill=none] (fib331) {};
  \node[fib, right = of fib331] (fib332) {};
  \node[fib, right = of fib332] (fib333) {};

  \node[fi, below = of s320, yshift=-\celldisty-\linedisty] (s330) {\zero};
  \node[fi, right = of s330] (s331) {\zero};
  \node[fi, right = of s331] (s332) {\zero};
  \node[fi, right = of s332] (s333) {\unknown};

  \node[fiv, below = of s330, yshift=-\celldisty+\fibdisty-0.5mm, text width= 1cm, xshift=0.4cm] (fiv340) {};

  \node[fib, below = of s330, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib340) {};
  \node[fib, right = of fib340, fill=none] (fib341) {};
  \node[fib, right = of fib341, fill=none] (fib342) {};
  \node[fib, right = of fib342] (fib343) {};

  \node[fi, below = of s330, yshift=-\celldisty, draw=none] (s340) {};
  \node[fi, right = of s340, draw=none] (s341) {};
  \node[fi, right = of s341, draw=none] (s342) {};
  \node[fi, right = of s342] (s343) {\unknown};

  \node[s, below = of s340, yshift=-\celldisty, draw=none] (s350) {};
  \node[s, right = of s350, draw=none] (s351) {};
  \node[s, right = of s351, draw=none] (s352) {};
  \node[s, right = of s352] (s353) {\unknown};

  \node[s, below = of s350, yshift=-\celldisty, draw=none] (s360) {};
  \node[s, right = of s360, draw=none] (s361) {};
  \node[s, right = of s361, draw=none] (s362) {};
  \node[s, right = of s362] (s363) {\unknown};

  \node[fiv, below = of s360, yshift=-\celldisty+\fibdisty-0.5mm] (fiv370) {};
  \node[fiv, right = of fiv370] (fiv371) {};
  \node[fiv, right = of fiv371] (fiv372) {};
  \node[fiv, right = of fiv372] (fiv373) {};

  \node[fib, below = of s360, yshift=-\celldisty-\fibdisty-0.6mm] (fib370) {};
  \node[fib, right = of fib370] (fib371) {};
  \node[fib, right = of fib371] (fib372) {};
  \node[fib, right = of fib372] (fib373) {};

  \node[fi, below = of s360, yshift=-\celldisty] (s370) {\zero};
  \node[fi, right = of s370] (s371) {\zero};
  \node[fi, right = of s371] (s372) {\zero};
  \node[fi, right = of s372] (s373) {\unknown};

  %% tmp1
  \node[v, right = of s303, xshift=\celldistx] (s400) {};
  \node[v, right = of s400] (s401) {};
  \node[v, right = of s401] (s402) {};
  \node[v, right = of s402] (s403) {};

  \node[v, below = of s400, yshift=-\celldisty] (s420) {};
  \node[v, right = of s420] (s421) {};
  \node[v, right = of s421] (s422) {};
  \node[v, right = of s422] (s423) {};

  \node[v, below = of s420, yshift=-\celldisty-\linedisty] (s430) {};
  \node[v, right = of s430] (s431) {};
  \node[v, right = of s431] (s432) {};
  \node[v, right = of s432] (s433) {};

  \node[v, below = of s430, yshift=-\celldisty] (s440) {};
  \node[v, right = of s440] (s441) {};
  \node[v, right = of s441] (s442) {};
  \node[v, right = of s442] (s443) {};

  \node[fiv, below = of s440, yshift=-\celldisty+\fibdisty-0.5mm] (fiv450) {};
  \node[fiv, right = of fiv450] (fiv451) {};
  \node[fiv, right = of fiv451] (fiv452) {};
  \node[fiv, right = of fiv452] (fiv453) {};

  \node[fib, below = of s440, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib450) {};
  \node[fib, right = of fib450] (fib451) {};
  \node[fib, right = of fib451] (fib452) {};
  \node[fib, right = of fib452] (fib453) {};

  \node[fi, below = of s440, yshift=-\celldisty] (s450) {\zero};
  \node[fi, right = of s450] (s451) {\zero};
  \node[fi, right = of s451] (s452) {\unknown};
  \node[fi, right = of s452] (s453) {\unknown};

  \node[fiv, below = of s450, yshift=-\celldisty+\fibdisty-0.5mm, text width = 1cm, xshift=0.4cm] (fiv460) {};

  \node[fib, below = of s450, yshift=-\celldisty-\fibdisty-0.6mm, fill=none] (fib460) {};
  \node[fib, right = of fib460, fill=none] (fib461) {};
  \node[fib, right = of fib461, fill=none] (fib462) {};
  \node[fib, right = of fib462] (fib463) {};

  \node[fi, below = of s450, yshift=-\celldisty, draw=none] (s460) {};
  \node[fi, right = of s460, draw=none] (s461) {};
  \node[fi, right = of s461, draw=none] (s462) {};
  \node[fi, right = of s462] (s463) {\unknown};
  
  % x labels on top
  \node[tbox, above = of s000, xshift=\cellwidth+2mm, yshift=\celldisty] (res) {$v_0$};
  \node[tbox, above = of s200, xshift=\cellwidth+2mm, yshift=\celldisty] (year) {$v_1$};
  \node[tbox, above = of s300, xshift=\cellwidth+2mm, yshift=\celldisty] (tmp0) {$v_2$};
  \node[tbox, above = of s400, xshift=\cellwidth+2mm, yshift=\celldisty] (tmp1) {$v_3$};

  % y labels on left
  \node[tbox, left = of s000] (l0) {$p_0$:};
  \node[tbox, left = of s020] (l2) {$p_1$:};
  \node[tbox, left = of s030] (l3) {$p_2$:};
  \node[tbox, left = of s040] (l4) {\color{red}$p_5'$:};
  \node[tbox, left = of s050] (l5) {$p_3$:};
  \node[tbox, left = of s060] (l6) {$p_6$:};
  \node[tbox, left = of s070] (l7) {$p_7$:};
  \node[tbox, left = of s080] (l8) {$p_8$:};
  \node[tbox, left = of s090] (l9) {\color{red}$p_4'$:};
  \node[tbox, left = of s0a0] (la) {$p_9$:};
  \node[tbox, left = of s0b0] (lb) {$p_{10}$:};

\end{tikzpicture}


==> tikz/knownbits/fig.tex <==
\begin{tikzpicture}
  \tikzset{>={Latex[width=1.2mm,length=1.4mm]}}
  \footnotesize
  
  \node[circle] (top) at (0, 1.2) {$\top$};
  \node[circle] (0) at (-0.5, 0.6) {\zero};
  \node[circle] (1) at (0.5, 0.6) {\one};
  \node[circle] (bot) at (0, 0) {$\bot$};

  \draw[-] (top) -- (0);
  \draw[-] (top) -- (1);
  \draw[-] (0) -- (bot);
  \draw[-] (1) -- (bot);
\end{tikzpicture}

